Table inference for combinatorial origin-destination choices in agent-based population synthesis

A key challenge in agent-based mobility simulations is the synthesis of individual agent socioeconomic profiles. Such profiles include locations of agent activities, which dictate the quality of the simulated travel patterns. These locations are typically represented in origin-destination matrices that are sampled using coarse travel surveys. This is because fine-grained trip profiles are scarce and fragmented due to privacy and cost reasons. The discrepancy between data and sampling resolutions renders agent traits non-identifiable due to the combinatorial space of data-consistent individual attributes. This problem is pertinent to any agent-based inference setting where the latent state is discrete. Existing approaches have used continuous relaxations of the underlying location assignments and subsequent ad-hoc discretisation thereof. We propose a framework to efficiently navigate this space offering improved reconstruction and coverage as well as linear-time sampling of the ground truth origin-destination table. This allows us to avoid factorially growing rejection rates and poor summary statistic consistency inherent in discrete choice modelling. We achieve this by introducing joint sampling schemes for the continuous intensity and discrete table of agent trips, as well as Markov bases that can efficiently traverse this combinatorial space subject to summary statistic constraints. Our framework's benefits are demonstrated in multiple controlled experiments and a large-scale application to agent work trip reconstruction in Cambridge, UK.

==> tex_figures/2d_sample_projections/intensity_2d_isomap_label_by_experiment_title_gamma_burnin10000_thinning50_euclidean_distance_nearest_neighbours100.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
        % scaled ticks = false,
        table/search path={./tex_tables/2d_sample_projections/},
    }
    
    \begin{axis}[
    % legend cell align={left},
    % legend style={fill opacity=0.0,draw opacity=1,text opacity=1,anchor=south west,draw=none,at={(0.6,0.03)}},
    %
    xtick pos=bottom,
    restrict x to domain=-100:120,
    xmin=-100,xmax=120,
    x grid style={darkgray176},
    xlabel={Projected dimension 1},
    % xtick distance={0.1},
    %
    ytick pos=left,
    restrict y to domain=-100:180,
    ymin=-100,ymax=180,
    y grid style={darkgray176},
    ylabel={Projected dimension 2},
    % ytick distance={0.01}
    ]
    
    % Row margin only 

    \definecolor{cdarkblue}{RGB}{0,53,102}
    \definecolor{corange}{RGB}{230,85,13}
    \definecolor{cgrassgreen}{RGB}{0,128,0}
    \definecolor{cskyblue}{RGB}{0,155,219}
    \definecolor{cyellow}{RGB}{240,228,66}
    \definecolor{cdarkgreen}{RGB}{0,100,0}
    \definecolor{cpurple}{RGB}{145,30,180}
    \definecolor{clightgreen}{RGB}{153,180,51}
    \definecolor{cdarkred}{RGB}{153,0,0}
    
    %% Ellam

    %%% Low noise 
    \addplot [
        only marks,
        mark=triangle*, 
        pattern=flexcheckerboard_cyellow,
        draw=cyellow,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_SIMLatentMCMC_row_margin_low_noise.dat};
    \label{subplot:intensity_SIMLatentMCMC_row_margin_low_noise}
    
    %%% High noise 
    \addplot [
        only marks,
        mark=triangle*, 
        fill=cyellow,
        draw=cyellow,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_SIMLatentMCMC_row_margin_high_noise.dat};
    \label{subplot:intensity_SIMLatentMCMC_row_margin_high_noise}
    
    %% Gaskin

    %% Low noise 
    \addplot [
        only marks,
        mark=triangle*, 
        pattern=flexcheckerboard_cskyblue,
        draw=cskyblue, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_NeuralABM_row_margin_low_noise.dat};
    \label{subplot:intensity_NeuralABM_row_margin_low_noise}
    
    %% High noise 
    \addplot [
        only marks,
        mark=triangle*, 
        fill=cskyblue,
        draw=cskyblue, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_NeuralABM_row_margin_high_noise.dat};
    \label{subplot:intensity_NeuralABM_row_margin_high_noise}

    %% Variable noise 
    \addplot [
        only marks,
        mark=triangle*, 
        pattern=horrizontallines_cskyblue,
        draw=cskyblue,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_NeuralABM_row_margin_learned_noise.dat};
    \label{subplot:intensity_NeuralABM_row_margin_learned_noise}
        
    %% Ours

    %%% Low noise
    \addplot [
        only marks,
        mark=triangle*,
        pattern=flexcheckerboard_cdarkblue,
        draw=cdarkblue,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_row_margin_low_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_row_margin_low_noise}
    
    %%% High noise 
    \addplot [
        only marks,
        mark=triangle*, 
        draw=cdarkblue, 
        fill=cdarkblue, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_row_margin_high_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_row_margin_high_noise}
    
    % Both margins 

    %% Low noise
    \addplot [
        only marks,
        mark=square*, 
        pattern=flexcheckerboard_cgrassgreen,
        draw=cgrassgreen, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_both_margins_low_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_both_margins_low_noise}
    
    %% High noise 
    \addplot [
        only marks,
        mark=square*, 
        fill=cgrassgreen, 
        draw=cgrassgreen, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_both_margins_high_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_both_margins_high_noise}


    % Both margins and 10 percent permuted cells
    
    %% Low noise
    \addplot [
        only marks,
        mark=pentagon*, 
        pattern=flexcheckerboard_corange,
        draw=corange,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_low_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_low_noise}
    
    %% High noise 
    \addplot [
        only marks,
        mark=pentagon*, 
        fill=corange,
        draw=corange, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_high_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_high_noise}
    
    % Both margins and 20 percent permuted cells
    
    %% Low noise
    \addplot [
        only marks,
        mark=diamond*,
        pattern=flexcheckerboard_cpurple, 
        draw=cpurple, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_low_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_low_noise}
    
    %% High noise 
    \addplot [
        only marks,
        mark=diamond*, 
        fill=cpurple, 
        draw=cpurple, 
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    ]
    table {intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_high_noise.dat};
    \label{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_high_noise}
    
    
    % Ground truth
    \addplot [
        only marks,
        mark=mystar,
        fill=cdarkred, 
        draw=cdarkred,
    ]
    table {ground_truth.dat};
    % \addlegendentry{$\mathbf{T}_D$}
    \label{subplot:ground_truth_intensity}
    

    % Dummy nodes
    \addlegendimage{
        only marks,
        mark=*, 
        pattern=flexcheckerboard_black,
        draw=black,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    } % Specify the legend appearance
    \label{subplot:intensity_low_noise}
    % \addplot [draw=none, fill=none, opacity=0.25, mark=*, only marks] coordinates {(0,0)};
    \addlegendimage{
        only marks,
        mark=*, 
        draw=black, 
        fill=black,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    } % Specify the legend appearance
    \label{subplot:intensity_high_noise}
    \addlegendimage{
        only marks,
        mark=*,
        pattern=horrizontallines_black, 
        draw=black,
        opacity=\mydrawopacity, 
        fill opacity=\myfillopacity,
    } % Specify the legend appearance
    \label{subplot:variable_noise}
    
    \end{axis}
    
    % \matrix [
    %         draw,
    %         matrix of nodes,
    %         column sep=0.0,
    %         fill opacity=0.0,
    %         draw opacity=0.0,
    %         text opacity=1.0,
    %         anchor=north west,
    %         node font=\small,
    %         column 1/.style={anchor=west},
    %         column 2/.style={anchor=west}
    %     ] at  (3.2,5.7) {
    %         \ref*{subplot:intensity_low_noise} $\gamma = 10^4$ \; \ref*{subplot:intensity_high_noise} $\gamma = 10^2$\; \ref*{subplot:variable_noise} $\gamma =\;$ free \\
    %         %
    %         \ref*{subplot:intensity_SIMLatentMCMC_row_margin_low_noise},\ref*{subplot:intensity_SIMLatentMCMC_row_margin_high_noise} \citepalias{ellam2018} \ref*{subplot:intensity_NeuralABM_row_margin_low_noise},\ref*{subplot:intensity_NeuralABM_row_margin_high_noise},\ref*{subplot:intensity_NeuralABM_row_margin_learned_noise} \citepalias{gaskin2023} $\mathcal{C}_{\Lambda}=\left\{\boldsymbol{\Lambda}_{\cdot+}\right\}$ \\
    %         %
    %         \ref*{subplot:ground_truth_table} $\mathbf{T}^\mathcal{D}$ \ref*{subplot:intensity_JointTableSIMLatentMCMC_row_margin_low_noise},\ref*{subplot:intensity_JointTableSIMLatentMCMC_row_margin_high_noise} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\right\}$ \\
    %         % 
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_low_noise},\ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_high_noise} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+\cdot}\right\}$ \\
    %         %
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_row_margin_low_noise},
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_row_margin_high_noise}
    %         $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\right\}$ \\
    %         % 
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_low_noise},
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_high_noise}
    %         $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_1}\right\}$ \\
    %         %
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_low_noise},
    %         \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_high_noise}:
    %         $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_2}\right\}$ \\
    %     };

        \matrix [
            draw,
            matrix of nodes,
            column sep=0.0,
            fill opacity=0.0,
            draw opacity=0.0,
            text opacity=1.0,
            anchor=north west,
            node font=\small,
            column 1/.style={anchor=west},
            column 2/.style={anchor=west}
        ] at  (0.1,5.7) {
            \ref*{subplot:ground_truth_table} $\mathbf{T}^\mathcal{D}$ \ref*{subplot:intensity_low_noise} $\gamma = 10^4$ \; \ref*{subplot:intensity_high_noise} $\gamma = 10^2$\; \ref*{subplot:variable_noise} $\gamma =\;$ free\;
            \ref*{subplot:intensity_JointTableSIMLatentMCMC_row_margin_low_noise},\ref*{subplot:intensity_JointTableSIMLatentMCMC_row_margin_high_noise} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\right\}$ \\
            %
            \ref*{subplot:intensity_SIMLatentMCMC_row_margin_low_noise},\ref*{subplot:intensity_SIMLatentMCMC_row_margin_high_noise} \citepalias{ellam2018} \ref*{subplot:intensity_NeuralABM_row_margin_low_noise},\ref*{subplot:intensity_NeuralABM_row_margin_high_noise},\ref*{subplot:intensity_NeuralABM_row_margin_learned_noise} \citepalias{gaskin2023} $\mathcal{C}_{\Lambda}=\left\{\boldsymbol{\Lambda}_{\cdot+}\right\}$ \;  \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_low_noise},\ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_high_noise} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+\cdot}\right\}$ \\
        };
        
        \matrix [
            draw,
            matrix of nodes,
            column sep=0.0,
            fill opacity=0.0,
            draw opacity=0.0,
            text opacity=1.0,
            anchor=north west,
            node font=\small,
            column 1/.style={anchor=west},
            column 2/.style={anchor=west}
        ] at  (0.1,4.9) {
            \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_low_noise},
            \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_high_noise}
            $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_1}\right\}$ 
            \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_low_noise},
            \ref*{subplot:intensity_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_high_noise}:
            $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_2}\right\}$ \\
        };
    
    
    \end{tikzpicture}
    

==> tex_figures/2d_sample_projections/table_2d_isomap_label_by_experiment_title_gamma_burnin10000_thinning50_euclidean_distance_nearest_neighbours100.tikz <==
\begin{tikzpicture}[
    hatch distance/.store in=\hatchdistance,
    hatch distance=10pt,
    hatch thickness/.store in=\hatchthickness,
    hatch thickness=2pt
]

\pgfplotsset{
    % scaled ticks = false,
    table/search path={./tex_tables/2d_sample_projections/},
}


\begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.0,draw opacity=1,text opacity=1,anchor=south west,draw=none,at={(0.6,0.03)}},
%
xtick pos=bottom,
restrict x to domain=-100:120,
xmin=-100,xmax=120,
x grid style={darkgray176},
xlabel={Projected dimension 1},
% xtick distance={0.1},
%
ytick pos=left,
restrict y to domain=-100:150,
ymin=-100,ymax=150,
y grid style={darkgray176},
ylabel={Projected dimension 2},
% ytick distance={0.01},
% grid/.style={pattern=MyGrid}
]

%%%%% TABLE SAMPLES %%%%%

% No margin

% %% Low noise 
% \addplot [fill=cyellow, draw=cyellow, opacity=0.25, mark=triangle*, only marks]
% table {table_unconstrained_low_noise.dat};
% \label{subplot:table_unconstrained_low_noise}

% %% High noise 
% \addplot [draw=cyellow, fill=cyellow, mark=*, opacity=0.25, only marks]
% table {table_unconstrained_high_noise.dat};
% \label{subplot:table_unconstrained_high_noise}

% Row margin only 

%% Low noise
\addplot[
    only marks,
    mark=triangle*,
    pattern=flexcheckerboard_cdarkblue,
    draw=cdarkblue,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
] table {table_JointTableSIMLatentMCMC_row_margin_low_noise.dat};
\label{subplot:table_row_margin_low_noise}

%% High noise 
\addplot [
    only marks,
    mark=triangle*,
    draw=cdarkblue,
    fill=cdarkblue,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
]
table {table_JointTableSIMLatentMCMC_row_margin_low_noise.dat};
\label{subplot:table_row_margin_high_noise}

% Both margins 

%% Low noise
\addplot[
    only marks,
    mark=square*,
    pattern=flexcheckerboard_cgrassgreen,
    draw=cgrassgreen,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
] table {table_JointTableSIMLatentMCMC_both_margins_low_noise.dat};
\label{subplot:table_both_margins_low_noise}

%% High noise 
\addplot [
    only marks,
    mark=square*,
    draw=cgrassgreen,
    fill=cgrassgreen,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
]
table {table_JointTableSIMLatentMCMC_both_margins_high_noise.dat};
\label{subplot:table_both_margins_high_noise}

% Both margins and 10 percent permuted cells

%% Low noise
\addplot[
    only marks,
    mark=pentagon*,
    pattern=flexcheckerboard_corange,
    draw=corange,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
] table {table_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_low_noise.dat};
\label{subplot:table_both_margins_permuted_cells_10percent_low_noise}

%% High noise 
\addplot [
    only marks,
    mark=pentagon*,
    draw=corange,
    fill=corange,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
]
table {table_JointTableSIMLatentMCMC_both_margins_permuted_cells_10percent_high_noise.dat};
\label{subplot:table_both_margins_permuted_cells_10percent_high_noise}

% Both margins and 20 percent permuted cells

%% Low noise
\addplot[
    only marks,
    mark=diamond*,
    pattern=flexcheckerboard_cpurple,
    draw=cpurple,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
] table {table_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_low_noise.dat};
\label{subplot:table_both_margins_permuted_cells_20percent_low_noise}

%% High noise 
\addplot [
    only marks,
    mark=diamond*,
    draw=cpurple,
    fill=cpurple,
    draw opacity=\mydrawopacity,
    fill opacity=\myfillopacity,
]
table {table_JointTableSIMLatentMCMC_both_margins_permuted_cells_20percent_high_noise.dat};
\label{subplot:table_both_margins_permuted_cells_20percent_high_noise}

%%%%%%% GROUND TRUTH %%%%%%%

% Ground truth
\addplot [
    only marks,
    mark=mystar, 
    draw=cdarkred, 
    fill=cdarkred, 
]
table {ground_truth.dat};
% \addlegendentry{$\mathbf{T}_D$}
\label{subplot:ground_truth_table}

\addlegendimage{
    only marks,
    % mark=*,
    draw=black, 
    fill=black,  
    pattern=flexcheckerboard_black,
    opacity=\mydrawopacity, 
    fill opacity=\myfillopacity,
} % Specify the legend appearance
\label{subplot:table_low_noise}
% \addplot [draw=none, fill=none, opacity=0.25, mark=*, only marks] coordinates {(0,0)};
\addlegendimage{
    only marks,
    % mark=*,
    draw=black, 
    fill=black,
    opacity=\mydrawopacity, 
    fill opacity=\myfillopacity,
} % Specify the legend appearance
\label{subplot:table_high_noise}

\end{axis}

\matrix [
        draw,
        matrix of nodes,
        column sep=0.0,
        fill opacity=0.0,
        draw opacity=0.0,
        text opacity=1.0,
        anchor=north west,
        node font=\small,
        column 1/.style={anchor=west},
        column 2/.style={anchor=west}
    ] at (0.1,5.7) {
        %(3.49,5.7) {
        \ref*{subplot:ground_truth_table} $\mathbf{T}^\mathcal{D}$ \ref*{subplot:table_low_noise} $\gamma = 10^4$ \ref*{subplot:table_high_noise} $\gamma = 10^2$ \\
        % 
        \ref*{subplot:table_row_margin_low_noise},\ref*{subplot:table_row_margin_high_noise} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\right\}$ 
        \ref*{subplot:table_both_margins_low_noise},
        \ref*{subplot:table_both_margins_high_noise}
        $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+,\cdot}\right\}$ \\
        %
        \ref*{subplot:table_both_margins_permuted_cells_10percent_low_noise},
        \ref*{subplot:table_both_margins_permuted_cells_10percent_high_noise}
        $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+,\cdot},\mathbf{T}_{\mathcal{X}_1}\right\}$
        \ref*{subplot:table_both_margins_permuted_cells_20percent_low_noise},
        \ref*{subplot:table_both_margins_permuted_cells_20percent_high_noise}:
        $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+,\cdot},\mathbf{T}_{\mathcal{X}_2}\right\}$ \\
    };


\end{tikzpicture}


==> tex_figures/intensity_and_table_convergence/mean_table_and_intensity_relative_l_1_norm_vs_mcmc_iteration.tex <==
\begin{tikzpicture}

\pgfplotsset{
    table/search path={./tex_tables/intensity_and_table_convergence/},
}


\begin{axis}[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
    tick pos=both,
    % 
    x grid style={darkgray176},
    xlabel={MCMC Iteration},
    restrict x to domain=0:79920,
    xtick distance={10000},
    % 
    y grid style={darkgray176},
    ylabel={$\bigg\| \mathbb{{E}}[\mathbf{T}\vert\mathcal{C},\mathbf{y}] - \mathbb{{E}}[\boldsymbol{\Lambda}\vert\mathcal{C},\mathbf{y}] \bigg\|_1^{2}$},
    restrict y to domain=0.00:0.01,
    ytick distance={0.001}
]
% \addplot [green68178118,line width=0.38mm] table {experiment_title_unconstrained_noise_regime_low.dat};
% \addlegendentry{$\mathcal{C}=\{\}$}

% \addplot [green68178118,dashed,line width=0.38mm] table {experiment_title_unconstrained_noise_regime_high.dat};
% \addlegendentry{$\mathcal{C}=\{\}$}

% \addplot [slategray13291151,line width=0.38mm] table {experiment_title_grand_total_noise_regime_low.dat};
% \addlegendentry{$\mathcal{C}=\{\mathbf{T}_{++}\}$}

% \addplot [slategray13291151,dashed,line width=0.38mm] table {experiment_title_grand_total_noise_regime_high.dat};
% \addlegendentry{$\mathcal{C}=\{\mathbf{T}_{++}\}$}

% \addplot [teal1293165,line width=0.38mm] table {experiment_title_row_margin_noise_regime_low.dat};
% \addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\}$}

% \addplot [teal1293165,dashed,line width=0.38mm] table {experiment_title_row_margin_noise_regime_high.dat};
% \addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\}$}

\addplot [limegreen018569,line width=0.38mm] table {experiment_title_both_margins_noise_regime_low.dat};
\addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\}$}
\label{subplot:doubly_constrained_low_noise_convergence}

\addplot [limegreen018569,dashed,line width=0.38mm] table {experiment_title_both_margins_noise_regime_high.dat};
\addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\}$}
\label{subplot:doubly_constrained_high_noise_convergence}

\addplot [darkorange2551490,line width=0.38mm] table {experiment_title_both_margins_permuted_cells_10percent_noise_regime_low.dat};
\addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_1}\}$}
\label{subplot:doubly_10percent_cell_constrained_low_noise_convergence}

\addplot [darkorange2551490,dashed,line width=0.38mm] table {experiment_title_both_margins_permuted_cells_10percent_noise_regime_high.dat};
\addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_1}\}$}
\label{subplot:doubly_10percent_cell_constrained_high_noise_convergence}

\addplot [orangered255440,line width=0.38mm] table {experiment_title_both_margins_permuted_cells_20percent_noise_regime_low.dat};
\addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_2}\}$}
\label{subplot:doubly_20percent_cell_constrained_low_noise_convergence}

\addplot [orangered255440,dashed,line width=0.38mm] table {experiment_title_both_margins_permuted_cells_20percent_noise_regime_high.dat};
\addlegendentry{$\mathcal{C}=\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_2}\}$}
\label{subplot:doubly_20percent_cell_constrained_high_noise_convergence}

\end{axis}

\end{tikzpicture}


==> tex_figures/intensity_and_table_convergence/mean_table_relative_l_1_norm_vs_iteration_comparison_by_proposal_K_1000.tex <==
% This file is created with tikzplotlib v0.10.1.
\begin{tikzpicture}
  
  \begin{axis}[
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
  every axis plot/.append style={ultra thick},
  tick pos=both,
  % x grid style={darkgray176},
  xlabel={MCMC Iteration},
  restrict x to domain=0:10000,
  % xtick distance={1000},
  xtick={0,1000,2000,...,9000,10000},
  % y grid style={darkgray176},
  ylabel={$\bigg\| {\mathbb{{E}}[\mathbb{{E}}[\mathbf{T}|\mathcal{C}_T,\boldsymbol{\Lambda}]]}  - g(\boldsymbol{\Lambda}) \bigg\|_1^{2}$},
  restrict y to domain=0:0.5,
  ytick distance={0.1},
  ]
  % \addplot [colorblind_red] 
  %   table [each nth point={100},filter discard warning={false}, unbounded coords={discard}] {./tex_tables/intensity_and_table_convergence/l1_error_metropolis_hastings.dat};
  % \addlegendentry{Metropolis Hastings}
  % \addplot [colorblind_green] 
  %   table [each nth point={100},filter discard warning={false}, unbounded coords={discard}] {./tex_tables/intensity_and_table_convergence/l1_error_gibbs.dat};
  % \addlegendentry{Gibbs}
  % \addplot [colorblind_blue] 
  %   table [each nth point={100},filter discard warning={false}, unbounded coords={discard}] {./tex_tables/intensity_and_table_convergence/l1_error_direct_sampling.dat};
  % \addlegendentry{Direct sampling}

  \addplot [colorblind_blue]
  table [each nth point={1},filter discard warning={false}, unbounded coords={discard}]{./tex_tables/intensity_and_table_convergence/proposal_direct_sampling_experiment_title_row_margin.dat};
  % \addlegendentry{Direct Sampling, $\mathcal{C} = \{\mathbf{T}_{\cdot +}\}$}
  \label{subplot:proposal_direct_sampling_experiment_title_row_margin}
  %
  \addplot [colorblind_green]
  table [each nth point={1},filter discard warning={false}, unbounded coords={discard}]{./tex_tables/intensity_and_table_convergence/proposal_degree_one_experiment_title_row_margin.dat};
  % \addlegendentry{Metropolis Hastings, $\mathcal{C} = \{\mathbf{T}_{\cdot +}\}$}
  \label{subplot:proposal_degree_one_experiment_title_row_margin}
  %
  \addplot [colorblind_green,dashed] 
    table [each nth point={1},filter discard warning={false}, unbounded coords={discard}] {./tex_tables/intensity_and_table_convergence/proposal_degree_one_experiment_title_both_margins.dat};
  % \addlegendentry{Metropolis Hastings, $\mathcal{C} = \{\mathbf{T}_{\cdot +},\mathbf{T}_{+ \cdot}\}$}
  \label{subplot:proposal_degree_one_experiment_title_both_margins}
  %
  \addplot [colorblind_red] 
    table [each nth point={1},filter discard warning={false}, unbounded coords={discard}] {./tex_tables/intensity_and_table_convergence/proposal_degree_higher_experiment_title_row_margin.dat};
  % \addlegendentry{Gibbs, $\mathcal{C} = \{\mathbf{T}_{\cdot +}\}$}
  \label{subplot:proposal_degree_higher_experiment_title_row_margin}
  %
  \addplot [colorblind_red,dashed] 
    table [each nth point={1},filter discard warning={false}, unbounded coords={discard}] {./tex_tables/intensity_and_table_convergence/proposal_degree_higher_experiment_title_both_margins.dat};
  % \addlegendentry{Gibbs, $\mathcal{C} = \{\mathbf{T}_{\cdot +},\mathbf{T}_{+ \cdot}\}$}
  \label{subplot:proposal_degree_higher_experiment_title_both_margins}

  % Dummy lines
  \addlegendimage{draw=black, fill=black, mark=none} % Specify the legend appearance
  \label{subplot:row_margin}
  \addlegendimage{draw=black, fill=black, mark=none, dashed} % Specify the legend appearance
  \label{subplot:both_margins}

  \end{axis}

  \matrix [
        draw,
        matrix of nodes,
        column sep=0.0,
        fill opacity=0.0,
        draw opacity=0.0,
        text opacity=1.0,
        anchor=north west,
        node font=\small,
        column 1/.style={anchor=west}
    ] at (3.655,5.6) {
        \ref*{subplot:row_margin} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\right\}$ \\  
        %
        \ref*{subplot:both_margins} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+\cdot}\right\}$ \\  
        %
        \ref*{subplot:proposal_direct_sampling_experiment_title_row_margin} Direct sampling \\
        %
        \ref*{subplot:proposal_degree_one_experiment_title_row_margin},\ref*{subplot:proposal_degree_one_experiment_title_both_margins}  Metropolis Hastings \\
        %
        \ref*{subplot:proposal_degree_higher_experiment_title_row_margin},\ref*{subplot:proposal_degree_higher_experiment_title_both_margins}  Gibbs \\
    };

  
\end{tikzpicture}
  

==> tex_figures/intensity_and_table_convergence/mean_table_relative_l_1_norm_vs_iteration_comparison_by_table_dim__table_total_K_1000.tex <==
% This file is created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \begin{axis}[
  % legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
  every axis plot/.append style={ultra thick},
  tick pos=both,
  x grid style={darkgray176},
  xlabel={MCMC Iteration},
  restrict x to domain=0:1000,
  xtick distance={200},
  % xtick={-100,0,100,200,300,400,500,600,700,800,900,1000},
  % ,600,700,800,900,1000},
  y grid style={darkgray176},
  ylabel={$\bigg\| {\mathbb{{E}}[\mathbb{{E}}[\mathbf{T}\vert\mathbf{T}_{\cdot +},\boldsymbol{\Lambda}]]}  - \mathbf{T}_{\cdot +}\boldsymbol{\Lambda}/\boldsymbol{\Lambda}_{\cdot +} \bigg\|_1^{2} / \bigg\| \mathbf{T}_{\cdot +}\boldsymbol{\Lambda}/\boldsymbol{\Lambda}_{\cdot +} \bigg\|_1^{2}$},
  restrict y to domain=0.0:0.05,
  ytick distance={0.01},
  % ytick={0,0.1,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.05},
  % 0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  unbounded coords=jump
  ]

  % \addplot [dotted,colorblind_red]
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/l1_error_dim_2x3_N_100_direct_sampling.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(2,3), T_{++} = 100$}
  % \addplot [dotted,colorblind_blue] 
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/l1_error_dim_2x3_N_5000_direct_sampling.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(2,3), T_{++} = 5000$}
  % \addplot [dotted,colorblind_yellow]
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/l1_error_dim_33x33_N_5000_direct_sampling.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(33,33), T_{++} = 5000$}
  % \addplot [dotted,colorblind_green] 
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/l1_error_dim_33x33_N_100_direct_sampling.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(33,33), T_{++} = 100$}

  % \addplot [dotted,colorblind_red]
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_2x3_total_100_experiment_title_unconstrained.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(2,3), T_{++} = 100, \mathcal{C} = \{\}$}
  %   \label{subplot:dim_2x3_total_100_experiment_title_unconstrained}
  % \addplot [dotted,colorblind_blue] 
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_2x3_total_5000_experiment_title_unconstrained.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(2,3), T_{++} = 5000, \mathcal{C} = \{\}$}
  %   \label{subplot:dim_2x3_total_5000_experiment_title_unconstrained}
  % \addplot [dotted,colorblind_yellow]
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_33x33_total_5000_experiment_title_unconstrained.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(33,33), T_{++} = 5000, \mathcal{C} = \{\}$}
  %   \label{subplot:dim_33x33_total_5000_experiment_title_unconstrained}
  % \addplot [dotted,colorblind_green] 
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_33x33_total_100_experiment_title_unconstrained.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(33,33), T_{++} = 100, \mathcal{C} = \{\}$}
  %   \label{subplot:dim_33x33_total_100_experiment_title_unconstrained}

  % \addplot [dashed,colorblind_red]
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_2x3_total_100_experiment_title_grand_total.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(2,3), T_{++} = 100, \mathcal{C} = \{T_{\cdot +}\}$}
  %   \label{subplot:dim_2x3_total_100_experiment_title_grand_total}
  % \addplot [dashed,colorblind_blue] 
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_2x3_total_5000_experiment_title_grand_total.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(2,3), T_{++} = 5000, \mathcal{C} = \{T_{\cdot +}\}$}
  %   \label{subplot:dim_2x3_total_5000_experiment_title_grand_total}
  % \addplot [dashed,colorblind_yellow]
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_33x33_total_5000_experiment_title_grand_total.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(33,33), T_{++} = 5000, \mathcal{C} = \{T_{\cdot +}\}$}
  %   \label{subplot:dim_33x33_total_5000_experiment_title_grand_total}
  % \addplot [dashed,colorblind_green] 
  %   table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_33x33_total_100_experiment_title_grand_total.dat};
  %   \addlegendentry{$\dim({\mathbf{T}})=(33,33), T_{++} = 100, \mathcal{C} = \{T_{\cdot +}\}$}
  %   \label{subplot:dim_33x33_total_100_experiment_title_grand_total}

    \addplot [colorblind_red]
    table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_2x3_total_100_experiment_title_row_margin.dat};
    % \addlegendentry{$\dim({\mathbf{T}})=(2,3), \mathcal{C}_T =\left\{T_{++} = 100\right\}$}
    \label{subplot:dim_2x3_total_100_experiment_title_row_margin}
  \addplot [colorblind_blue] 
    table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_2x3_total_5000_experiment_title_row_margin.dat};
    % \addlegendentry{$\dim({\mathbf{T}})=(2,3), \mathcal{C}_T =\left\{T_{++} = 5000\right\}$}
    \label{subplot:dim_2x3_total_5000_experiment_title_row_margin}
  \addplot [colorblind_yellow]
    table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_33x33_total_5000_experiment_title_row_margin.dat};
    % \addlegendentry{$\dim({\mathbf{T}})=(33,33), \mathcal{C}_T =\left\{T_{++} = 5000\right\}$}
    \label{subplot:dim_33x33_total_5000_experiment_title_row_margin}
  \addplot [colorblind_green]
    table [each nth point={1}] {./tex_tables/intensity_and_table_convergence/dim_33x33_total_100_experiment_title_row_margin.dat};
    % \addlegendentry{$\dim({\mathbf{T}})=(33,33), \mathcal{C}_T =\left\{T_{++} = 100\right\}$}
    \label{subplot:dim_33x33_total_100_experiment_title_row_margin}

\end{axis}

\matrix [
  draw,
  matrix of nodes,
  column sep=0.0,
  fill opacity=0.0,
  draw opacity=0.0,
  text opacity=1.0,
  anchor=north west,
  node font=\small,
  column 1/.style={anchor=west}
] at (2.5,5.6) {
  \ref*{subplot:dim_2x3_total_100_experiment_title_row_margin} $\dim({\mathbf{T}})=(2,3), T_{++} = 100$ \\  
  %
  \ref*{subplot:dim_2x3_total_5000_experiment_title_row_margin} $\dim({\mathbf{T}})=(2,3), T_{++} = 5000$\\
  %
  \ref*{subplot:dim_33x33_total_5000_experiment_title_row_margin} $\dim({\mathbf{T}})=(33,33), T_{++} = 5000$ \\
  %
  \ref*{subplot:dim_33x33_total_100_experiment_title_row_margin} $\dim({\mathbf{T}})=(33,33), T_{++} = 100$ \\
};



\end{tikzpicture}


==> tex_figures/log_destination_attraction_predictions/table_69x13_JointTableSIMLatentMCMC_log_destination_attraction_predictions_burnin_10000_thinning_1_N_100000_high_noise.tex <==
% This file is created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \pgfplotsset{
      % scaled ticks = false,
      table/search path={./tex_tables/log_destination_attraction_predictions/},
  }
  
  \begin{axis}[
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none
  },
  tick pos=both,
  x grid style={darkgray176},
  xlabel={\(\displaystyle \mathbb{{E}}[\mathbf{x}\vert\mathbf{y}]\)},
  xmin=-4.5, xmax=-0.5,
  % restrict x to domain=-4.5:-0.5,
  xtick={-4.5,-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5},
  %
  y grid style={darkgray176},
  ylabel={\(\displaystyle \log{\mathbf{y}}\)},
  % restrict y to domain=-4.5:-0.5,
  ymin=-4.5, ymax=-0.5,
  ytick={-4.5,-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5},
  ]
  
  
  % Grand total only 
  
  %% High noise 
  \addplot [draw=cskyblue, fill=cskyblue, mark=*, opacity=1.0, fill opacity=0.0, only marks]
  table {type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_grand_total.dat};
  \label{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_grand_total}
  
  % Row margin only 
  
  %% High noise 
  \addplot [draw=cdarkblue, fill=cdarkblue, mark=triangle, opacity=1.0, fill opacity=0.0, only marks]
  table {type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_row_margin.dat};
  \label{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_row_margin}
  
  % Both margins 
  
  % High noise 
  \addplot [draw=cgrassgreen, fill=cgrassgreen, mark=square, opacity=1.0, fill opacity=0.0, only marks]
  table {type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins.dat};
  \label{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins}
  
  % Both margins and 10 percent permuted cells
  
  %% High noise 
  \addplot [draw=corange, fill=corange, mark=pentagon, opacity=1.0, fill opacity=0.0, only marks]
  table {type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins_permuted_cells_10percent.dat};
  \label{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins_permuted_cells_10percent}
  
  % Both margins and 20 percent permuted cells
  
  %% High noise 
  \addplot [draw=cpurple, fill=cpurple, mark=diamond, opacity=1.0, fill opacity=0.0, only marks]
  table {type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins_permuted_cells_20percent.dat};
  \label{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins_permuted_cells_20percent}
  
  \draw[variable=\x]  plot ({\x}, {\x});
  
  
  \end{axis}

  \matrix [
            draw,
            matrix of nodes,
            column sep=0.0,
            fill opacity=0.0,
            draw opacity=0.0,
            text opacity=1.0,
            anchor=north west,
            node font=\small,
            column 1/.style={anchor=west}
        ] at (0.1,5.6) {
          %
          \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins_permuted_cells_20percent}
          $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_2}\right\}\; R^2 = 0.99$ \\
          
          \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins_permuted_cells_10percent}
          $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_1}\right\}\; R^2 = 0.99$ \\
          
          \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_both_margins} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+},\mathbf{T}_{+\cdot}\right\}\; R^2 = 0.99$ \\
          %
          \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_row_margin} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\right\}\; R^2 = 0.99$ \\
          %
          \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_high_experiment_title_grand_total} $\mathcal{C}_T=\left\{\mathbf{T}_{++}\right\}\; R^2 = 0.99$ \\
        };
  
  \end{tikzpicture}
  

==> tex_figures/log_destination_attraction_predictions/table_69x13_JointTableSIMLatentMCMC_log_destination_attraction_predictions_burnin_10000_thinning_1_N_100000_low_noise.tex <==
% This file is created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotsset{
    % scaled ticks = false,
    table/search path={./tex_tables/log_destination_attraction_predictions/},
}
\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=5pt,inner sep=0pt,opacity=0.75,draw=cpurple,solid,fill=cpurple] {};
  }

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathbb{{E}}[\mathbf{x}\vert\mathbf{y}]\)},
xmin=-4.5, xmax=-0.5,
% restrict x to domain=-4.5:-0.5,
xtick={-4.5,-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5},
%
y grid style={darkgray176},
ylabel={\(\displaystyle \log{\mathbf{y}}\)},
% restrict y to domain=-4.5:-0.5,
ymin=-4.5, ymax=-0.5,
ytick={-4.5,-4,-3.5,-3,-2.5,-2,-1.5,-1,-0.5},
]

% Grand total only 

%% Low noise 
\addplot [fill=cskyblue, draw=cskyblue, opacity=1.0, fill opacity=0.0, mark=*, only marks]
table {type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_grand_total.dat};
\label{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_grand_total}

% Row margin only 

%% Low noise 
\addplot [fill=cdarkblue, draw=cdarkblue, opacity=1.0, fill opacity=0.0, mark=triangle*, only marks]
table {type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_row_margin.dat};
\label{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_row_margin}


% Both margins 

%% Low noise
\addplot [fill=cgrassgreen, draw=cgrassgreen, opacity=1.0, fill opacity=0.0, mark=square*, only marks]
table {type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins.dat};
\label{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins}

% Both margins and 10 percent permuted cells

%% Low noise
\addplot [fill=corange, draw=corange, opacity=1.0, fill opacity=0.0, mark=pentagon*, only marks]
table {type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins_permuted_cells_10percent.dat};
\label{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins_permuted_cells_10percent}

% Both margins and 20 percent permuted cells

%% Low noise
\addplot [fill=cpurple, draw=cpurple, opacity=1.0, fill opacity=0.0, mark=diamond*, only marks]
table {type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins_permuted_cells_20percent.dat};
\label{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins_permuted_cells_20percent}

\draw[variable=\x]  plot ({\x}, {\x});

\end{axis}

\matrix [
            draw,
            matrix of nodes,
            column sep=0.0,
            fill opacity=0.0,
            draw opacity=0.0,
            text opacity=1.0,
            anchor=north west,
            node font=\small,
            column 1/.style={anchor=west}
            ] at (0.1,5.6) {
                %
                \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins_permuted_cells_20percent}
                $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_2}\right\}\; R^2 = 0.84$ \\
                % 
                \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins_permuted_cells_10percent} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\;,\mathbf{T}_{\mathcal{X}_1}\right\} \; R^2 = 0.84$ \\
                %
                \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_both_margins} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\;,\mathbf{T}_{+,\cdot}\right\} \; R^2 = 0.83$ \\
                %
                \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_row_margin} $\mathcal{C}_T=\left\{\mathbf{T}_{\cdot+}\right\}\; R^2 = 0.77$ \\
                %
                \ref*{subplot:type_JointTableSIMLatentMCMC_noise_regime_low_experiment_title_grand_total} $\mathcal{C}_T=\left\{\mathbf{T}_{++}\right\}\; R^2 = 0.77$ \\
            };
                
\end{tikzpicture}


==> tex_figures/mean_table_heatmaps/cost_matrix.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
            every tick label/.append style={font=\tiny},
            every non boxed x axis/.append style={x axis line style=-},
            every non boxed y axis/.append style={y axis line style=-}
    }
    
    \begin{axis}[
            axis x line=top,
            axis y line=right,
            scale only axis,
            y dir=reverse,
            xmin=0,
            ymin=0.0,
            width=\textwidth,
            height=4cm,
            xtick = {1,2,3,...,70},
            xtick style={color=black},
            %xtick pos=right,
            xtick align = center,
            xticklabel=\empty,
            xticklabel={
            \ifdim \tick cm < 70 cm
                   $\pgfmathprintnumber{\tick}$
            \fi},
            xticklabel style = {xshift=-0.1cm},
            ytick align = center,
            ytick = {0,1,2,...,13},
            ytick pos=right,
            ytick style={color=black},
            yticklabel={
            \ifdim \tick cm > 0 cm
                    $\pgfmathprintnumber{\tick}$
            \fi},
            yticklabel style = {yshift=0.13cm},
            ylabel style={rotate=180.0},
            ylabel={Destinations}
            ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=0, ymax=13] {./tex_figures/mean_table_heatmaps/cost_matrix.png};

        \addplot graphics [includegraphics cmd=\pgfimage,xmin=69, xmax=70, ymin=0, ymax=13] {./tex_figures/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_colsums_error.png};


    \end{axis}
    
    \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/destination_demand_colorbar.tikz <==
\begin{tikzpicture}
        \pgfplotsset{
            scaled ticks = false,
            every tick label/.append style={font=\small},
        }
        \begin{axis}[
                axis x line=top,
                axis y line=right,
                hide y axis,
                hide x axis,
                tick pos=both,
                scale only axis,
                xmin=0,
                ymin=0.0,
                width=0.7\textwidth,
                height=\axisdefaultheight,
                xtick = \empty,
                point meta min=0.0,
                point meta max=1.0,
                colormap name=bluegreen,
                colorbar horizontal,
                colorbar style={
                    title={$\textcolor[HTML]{1E88E5}{\mathbf{T}}_{\cdot +}^{\mathcal{D}}\cdot 10^2$},
                    title style={at={(-0.44,-0.1)},anchor=west},
                    xmin=0,
                    xmax=1,
                    ymin=0,
                    height=0.35cm,
                    % colorbar/width=0.25cm,
                    ytick=\empty,
                    xtick={0.021227,0.074966,0.128706,0.182445,0.236185,0.289924,0.343663,0.397403,0.451142,0.504881,
                    0.558621,0.612360,0.666099,0.719839,0.773578,0.827318,0.881057,0.934796,0.988536},
                    xticklabels={6,12,18,24,30,36,42,48,54,60,66,72,78,84,90,96,102,108,114},
                }
            ]
            \addplot[draw=none,fill=none] coordinates {(0,0)};
        
            
        \end{axis}
        
\end{tikzpicture}

==> tex_figures/mean_table_heatmaps/destination_demand_error_colorbar.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        scaled ticks = false,
        every tick label/.append style={font=\small},
    }

    \begin{axis}[
        axis x line=top,
        axis y line=right,
        hide y axis,
        hide x axis,
        tick pos=both,
        scale only axis,
        xmin=0,
        ymin=0.0,
        width=0.7\textwidth,
        height=\axisdefaultheight,
        xtick = \empty,
        point meta min=0.0,
        point meta max=1.0,
        colormap name=yellowwhitepurple,
        colorbar horizontal,
        colorbar style={
            title={$\left(\textcolor[HTML]{1E88E5}{\mathbf{T}}_{+\cdot}^{\mathcal{D}}-\mathbb{E}\left[ \textcolor[HTML]{FFC20A}{\boldsymbol{\Lambda}}_{+\cdot}^{(1\mathrel{\mathop\ordinarycolon}N)}\right]\right) \cdot 10^{-2}$},
            title style={at={(-0.44,-0.1)},anchor=west},
            xmin=0,
            xmax=1,
            ymin=0,
            height=0.35cm,
            xtick={0.0000004,0.0172434,0.0394744,0.0708064,0.1243684,0.5000004,0.8756324,0.9291944,0.9605264,0.9827574,1.0000004},
            xticklabels={-5,-4,-3,-2,-1,0,1,2,3,4,5},
            % colorbar/width=0.25cm,
            ytick=\empty,
            xtick distance={0.01}
        }
    ]
    \addplot[draw=none] coordinates {(0,0)};
    
        
    \end{axis}
        
\end{tikzpicture}

==> tex_figures/mean_table_heatmaps/ground_truth_table.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
        compat=newest,
        every tick label/.append style={font=\tiny},
        every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-},
    }
    \pgfplotstableread{./tex_tables/mean_table_heatmaps/ground_truth_table_cell_data.txt}{\groundtruthtable}
    \pgfplotstableread{./tex_tables/mean_table_heatmaps/ground_truth_table_destination_demand_cell_data.txt}{\groundtruthdestinationdemand}

    \begin{axis}[
                axis x line=top,
                axis y line=right,
                scale only axis,
                y dir=reverse,
                % xmin=0,
                % ymin=0.0,
                xmax=70,
                width=\textwidth,
                height=4cm,
                xtick = {1,2,3,...,70},
                % xtick style={color=black},
                xtick pos=right,
                xtick align = center,
                xticklabel={
                \ifdim \tick cm < 70 cm
                        $\pgfmathprintnumber{\tick}$
                \fi},
                xticklabel style = {xshift=-0.1cm},
                xtick distance = {1},
                ytick align = center,
                ytick = {1,2,...,14},
                ytick pos=right,
                % ytick style={color=black},
                yticklabel={
                \ifdim \tick cm > 0 cm
                        $\pgfmathprintnumber{\tick}$
                \fi},
                yticklabel style = {yshift=0.13cm},
                ytick distance = {1},
                % ylabel style={rotate=180.0},
                % ylabel={Destinations},
                view={0}{90},
                grid=both,
            ] 
            
            
            \addplot[
                matrix plot*,
                domain=0:69,
                y domain=0:13,
                mesh/rows=70,
                mesh/cols=14,
                mesh/color input=colormap,
                colormap name=yellowpurple,
                point meta=explicit,
                shift={(-0.5,-0.5)},
            ] table [x=x,y=y,meta=color] {\groundtruthtable};

            \addplot[
                matrix plot*,
                domain=69:70,
                y domain=0:13,
                mesh/rows=2,
                mesh/cols=13 ,
                mesh/color input=colormap,
                colormap name=bluegreen,
                point meta=explicit,
                shift={(0.5,0.5)},
            ] table [x=x,y=y,meta=color] {\groundtruthdestinationdemand};


    \end{axis}
    
    \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/intensity_error_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
        compat=newest,
        every tick label/.append style={font=\tiny},
        every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-},
    }
    \pgfplotstableread{./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_cell_data.txt}{\neuralabmintensitydata}
\pgfplotstableread{./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_covered_cell_coordinates.dat}{\neuralabmcoveragedata}
\pgfplotstableread{./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_destination_demand_cell_data.txt}{\neuralabmdestinationdemanddata}

    \begin{axis}[
                axis x line=top,
                axis y line=right,
                scale only axis,
                y dir=reverse,
                % xmin=0,
                % ymin=0.0,
                xmax=70,
                width=\textwidth,
                height=4cm,
                xtick = {1,2,3,...,70},
                % xtick style={color=black},
                xtick pos=right,
                xtick align = center,
                xticklabel={
                \ifdim \tick cm < 70 cm
                        $\pgfmathprintnumber{\tick}$
                \fi},
                xticklabel style = {xshift=-0.1cm},
                xtick distance = {1},
                ytick align = center,
                ytick = {1,2,...,14},
                ytick pos=right,
                % ytick style={color=black},
                yticklabel={
                \ifdim \tick cm > 0 cm
                        $\pgfmathprintnumber{\tick}$
                \fi},
                yticklabel style = {yshift=0.13cm},
                ytick distance = {1},
                % ylabel style={rotate=180.0},
                % ylabel={Destinations},
                view={0}{90},
                grid=both,
            ] 
            
            
            \addplot[
                matrix plot*,
                domain=0:69,
                y domain=0:13,
                mesh/rows=70,
                mesh/cols=14,
                mesh/color input=colormap,
                colormap name=redwhiteblue,
                point meta=explicit,
                shift={(-0.5,-0.5)},
            ] table [x=x,y=y,meta=color] {\neuralabmintensitydata};

            \addplot[
                matrix plot*,
                domain=69:70,
                y domain=0:13,
                mesh/rows=2,
                mesh/cols=13,
                mesh/color input=colormap,
                colormap name=yellowwhitepurple,
                point meta=explicit,
                shift={(0.5,0.5)},
            ] table [x=x,y=y,meta=color] {\neuralabmdestinationdemanddata};

        \pgfdeclareplotmark{checkmark}
        {
        \node[scale=0.8] at (0,0.0) {\checkmark};
        }
        % Read coordinate data from a file
        \addplot [
        only marks,
        mark=checkmark,
        xshift=0.13cm,
        yshift=-0.15cm,
        ] table [x=x, y=y] {\neuralabmcoveragedata};


    \end{axis}
    
    \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/intensity_error_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000.tikz <==
\begin{tikzpicture}

        \pgfplotsset{
            compat=newest,
            every tick label/.append style={font=\tiny},
            every non boxed x axis/.append style={x axis line style=-},
            every non boxed y axis/.append style={y axis line style=-},
        }
        \pgfplotstableread{./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_cell_data.txt}{\simintensitydata}
        \pgfplotstableread{./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_covered_cell_coordinates.dat}{\simcoveragedata}
        \pgfplotstableread{./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_destination_demand_cell_data.txt}{\simdestinationdemanddata}
    
        \begin{axis}[
                    axis x line=top,
                    axis y line=right,
                    scale only axis,
                    y dir=reverse,
                    % xmin=0,
                    % ymin=0.0,
                    xmax=70,
                    width=\textwidth,
                    height=4cm,
                    xtick = {1,2,3,...,70},
                    xtick pos=right,
                    xtick align = center,
                    xticklabel={
                    \ifdim \tick cm < 70 cm
                            $\pgfmathprintnumber{\tick}$
                    \fi},
                    xticklabel style = {xshift=-0.1cm},
                    xtick distance = {1},
                    ytick align = center,
                    ytick = {1,2,...,14},
                    ytick pos=right,
                    yticklabel={
                    \ifdim \tick cm > 0 cm
                            $\pgfmathprintnumber{\tick}$
                    \fi},
                    yticklabel style = {yshift=0.13cm},
                    ytick distance = {1},
                    % ylabel style={rotate=180.0},
                    % ylabel={Destinations},
                    view={0}{90},
                    grid=both,
                ] 
                
                \addplot[
                matrix plot*,
                domain=0:69,
                y domain=0:13,
                mesh/rows=70,
                mesh/cols=14,
                mesh/color input=colormap,
                colormap name=redwhiteblue,
                point meta=explicit,
                shift={(-0.5,-0.5)},
            ] table [x=x,y=y,meta=color] {\simintensitydata};

            \addplot[
                matrix plot*,
                domain=69:70,
                y domain=0:13,
                mesh/rows=2,
                mesh/cols=13,
                mesh/color input=colormap,
                colormap name=yellowwhitepurple,
                point meta=explicit,
                shift={(0.5,0.5)},
            ] table [x=x,y=y,meta=color] {\simdestinationdemanddata};
    
            \pgfdeclareplotmark{checkmark}
            {
            \node[scale=0.8] at (0,0.0) {\checkmark};
            }
            % Read coordinate data from a file
            \addplot [
            only marks,
            mark=checkmark,
            xshift=0.13cm,
            yshift=-0.15cm,
            ] table [x=x, y=y] {\simcoveragedata};
    
    
        \end{axis}
        
        \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
            every tick label/.append style={font=\tiny},
            every non boxed x axis/.append style={x axis line style=-},
            every non boxed y axis/.append style={y axis line style=-}
    }
    
    \begin{axis}[
            axis x line=top,
            axis y line=right,
            scale only axis,
            y dir=reverse,
            xmin=0,
            ymin=0.0,
            width=\textwidth,
            height=4cm,
            xtick = {1,2,3,...,70},
            xtick style={color=black},
            %xtick pos=right,
            xtick align = center,
            xticklabel=\empty,
            xticklabel={
            \ifdim \tick cm < 70 cm
                   $\pgfmathprintnumber{\tick}$
            \fi},
            xticklabel style = {xshift=-0.1cm},
            ytick align = center,
            ytick = {0,1,2,...,13},
            ytick pos=right,
            ytick style={color=black},
            yticklabel={
            \ifdim \tick cm > 0 cm
                    $\pgfmathprintnumber{\tick}$
            \fi},
            yticklabel style = {yshift=-0.1cm},
            ylabel style={rotate=180.0},
            ylabel={Destinations}
            ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=1, ymax=14] {./tex_figures/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_trips.png};
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=0, ymax=1] {./tex_figures/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_rowsums.png};
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=69, xmax=70, ymin=1, ymax=14] {./tex_figures/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_colsums.png};


        \pgfdeclareplotmark{checkmark}
        {
        \node[scale=0.8] at (0,0.0) {\checkmark};
        }
        % Read coordinate data from a file
        \addplot [
        only marks,
        mark=checkmark,
        xshift=0.13cm,
        yshift=-0.45cm,
        ] table [x=x, y=y] {./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_NeuralABM_low_noise_row_margin_thinning1_burnin10000_covered_cell_coordinates.dat};


    \end{axis}
    
    \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
            every tick label/.append style={font=\tiny},
            every non boxed x axis/.append style={x axis line style=-},
            every non boxed y axis/.append style={y axis line style=-}
    }
    
    \begin{axis}[
            axis x line=top,
            axis y line=right,
            scale only axis,
            y dir=reverse,
            xmin=0,
            ymin=0.0,
            width=\textwidth,
            height=4cm,
            xtick = {1,2,3,...,70},
            xtick style={color=black},
            %xtick pos=right,
            xtick align = center,
            xticklabel=\empty,
            xticklabel={
            \ifdim \tick cm < 70 cm
                   $\pgfmathprintnumber{\tick}$
            \fi},
            xticklabel style = {xshift=-0.1cm},
            ytick align = center,
            ytick = {0,1,2,...,13},
            ytick pos=right,
            ytick style={color=black},
            yticklabel={
            \ifdim \tick cm > 0 cm
                    $\pgfmathprintnumber{\tick}$
            \fi},
            yticklabel style = {yshift=-0.1cm},
            ylabel style={rotate=180.0},
            ylabel={Destinations}
            ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=1, ymax=14] {./tex_figures/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_trips.png};
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=0, ymax=1] {./tex_figures/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_rowsums.png};
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=69, xmax=70, ymin=1, ymax=14] {./tex_figures/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_colsums.png};

        \pgfdeclareplotmark{checkmark}{
                \node[scale=0.8] at (0,0.0) {\checkmark};
        }
        % Read coordinate data from a file
        \addplot [
        only marks,
        mark=checkmark,
        xshift=0.13cm,
        yshift=-0.45cm,
        ] table [x=x, y=y] {./tex_tables/mean_table_heatmaps/intensity_mean_heatmap_SIMLatentMCMC_high_noise_row_margin_thinning1_burnin10000_covered_cell_coordinates.dat};


    \end{axis}
    
    \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/origin_demand_colorbar.tikz <==
\begin{tikzpicture}
        \pgfplotsset{
            scaled ticks = false,
            every tick label/.append style={font=\small},
            colormap/Greens,
            colorbar horizontal
            % colormap={colorblind_green}{
            %     rgb255=(230, 255, 200);
            %     rgb255=(0, 255, 0);
            % },
        }
        \begin{axis}[
                    axis x line=top,
                    axis y line=right,
                    hide x axis,
                    hide y axis,
                    tick pos=both,
                    scale only axis,
                    xmin=0,
                    ymin=0.0,
                    width=0.97\textwidth,
                    height=\axisdefaultheight,
                    point meta min=277.0,
                    point meta max=848.0,
                    % colorbar/symlog,
                    % colorbar/log base=10,
                    % colorbar/symlog threshold=0.03,
                    colorbar style={
                        title={$O_i$},
                        title style={at={(-0.03,-0.4)},anchor=west},
                        xmin=277.0,
                        xmax=848.0,
                        ymin=0.0,
                        height=0.25cm,
                        colorbar/width=0.25cm,
                        xtick style={color=black},
                        % xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
                        xtick={300,330,360,390,420,450,480,510,540,570,600,630,660,690,720,750,780,810,840},
                        xticklabels={
                        \(\displaystyle 300\),
                        \(\displaystyle 330\),
                        \(\displaystyle 360\),
                        \(\displaystyle 390\),
                        \(\displaystyle 420\),
                        \(\displaystyle 450\),
                        \(\displaystyle 480\),
                        \(\displaystyle 510\),
                        \(\displaystyle 540\),
                        \(\displaystyle 570\),
                        \(\displaystyle 600\),
                        \(\displaystyle 630\),
                        \(\displaystyle 660\),
                        \(\displaystyle 690\),
                        \(\displaystyle 720\),
                        \(\displaystyle 750\),
                        \(\displaystyle 780\),
                        \(\displaystyle 810\),
                        \(\displaystyle 840\),
                        },
                        ytick=\empty,
                    }
                ]
                \addplot[draw=none] coordinates {(277,0)};


        \end{axis}
        
\end{tikzpicture}

==> tex_figures/mean_table_heatmaps/origin_demand_error_colorbar.tikz <==
\begin{tikzpicture}
        \pgfplotsset{
            scaled ticks = false,
            every tick label/.append style={font=\small},
            colormap/Greens,
            colorbar horizontal,
            colormap={colorblind_green}{
                rgb255=(230, 255, 200);
                rgb255=(0, 255, 0);
            },
        }
        \begin{axis}[
                    axis x line=top,
                    axis y line=right,
                    hide x axis,
                    hide y axis,
                    tick pos=both,
                    scale only axis,
                    xmin=0,
                    ymin=0.0,
                    width=0.97\textwidth,
                    height=\axisdefaultheight,
                    point meta min=-0.0001,
                    point meta max=0.0001,
                    % colorbar/symlog,
                    % colorbar/log base=10,
                    % colorbar/symlog threshold=0.03,
                    colorbar style={
                        title={$O_i$},
                        title style={at={(-0.03,-0.4)},anchor=west},
                        xmin=277.0,
                        xmax=848.0,
                        ymin=0.0,
                        height=0.25cm,
                        colorbar/width=0.25cm,
                        xtick style={color=black},
                        % xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
                        xtick={300,330,360,390,420,450,480,510,540,570,600,630,660,690,720,750,780,810,840},
                        ytick=\empty,
                    }
                ]
                \addplot[draw=none] coordinates {(277,0)};


        \end{axis}
        
\end{tikzpicture}

==> tex_figures/mean_table_heatmaps/table_error_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
        compat=newest,
        every tick label/.append style={font=\tiny},
        every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-},
    }

\pgfplotstableread{./tex_tables/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_cell_data.txt}{\tabledata}
\pgfplotstableread{./tex_tables/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_covered_cell_coordinates.dat}{\tablecoverage}
\pgfplotstableread{./tex_tables/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_fixed_cell_coordinates.dat}{\tablecellsfixed}
    
    \begin{axis}[
            axis x line=top,
            axis y line=right,
            scale only axis,
            y dir=reverse,
            xmin=0,
            ymin=0.0,
            xmax=70,
            width=\textwidth,
            height=4cm,
            xtick = {1,2,3,...,70},
            xtick style={color=black},
            % xtick pos=right,
            xtick align = center,
            xticklabel={
            \ifdim \tick cm < 70 cm
                   $\pgfmathprintnumber{\tick}$
            \fi},
            xticklabel style = {xshift=-0.1cm},
            xtick distance = {1},
            ytick align = center,
            ytick = {1,2,...,14},
            % ytick pos=right,
            % ytick style={color=black},
            yticklabel={
            \ifdim \tick cm > 0 cm
                    $\pgfmathprintnumber{\tick}$
            \fi},
            yticklabel style = {yshift=0.13cm},
            ytick distance = {1},
            % ylabel style={rotate=270.0},
            % ylabel={Destinations},
            view={0}{90},
            grid=both,
            point meta min=0.0,
            point meta max=1.0,
            colormap name=redwhiteblue,
            enlargelimits=false,
        ]
        
        \addplot[
            matrix plot*,
            domain=0:69,
            y domain=0:13,
            mesh/rows=70,
            mesh/cols=14,
            mesh/color input=colormap,
            point meta=explicit,
            shift={(-0.5,-0.5)},
        ] table [x=x,y=y,meta=color] {\tabledata};
                
        \pgfdeclareplotmark{checkmark}
        {
        \node[scale=0.8] at (0,0.0) {\checkmark};
        }
        % Read coordinate data from a file
        \addplot [
        only marks,
        mark=checkmark,
        xshift=0.13cm,
        yshift=-0.15cm,
        ] table [x=x, y=y] {\tablecoverage};

        % Read coordinate data from a file
        \addplot [
            only marks,
            mark=square*,
            mark options={
                fill opacity=0.0,
                draw=black,
                line width=0.2pt,
                xscale=1.81,
                yscale=2.1,
            },
            xshift=0.1275cm,
            yshift=-0.152cm,
            ] table [x=x, y=y] {\tablecellsfixed};
            
    \end{axis}
    
    \end{tikzpicture}


==> tex_figures/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000.tikz <==
\begin{tikzpicture}

    \pgfplotsset{
        every tick label/.append style={font=\tiny},
        every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-},
    }

    \begin{axis}[
            axis x line=top,
            axis y line=right,
            scale only axis,
            y dir=reverse,
            xmin=0,
            ymin=0.0,
            width=\textwidth,
            height=4cm,
            xtick = {1,2,3,...,70},
            xtick style={color=black},
            %xtick pos=right,
            xtick align = center,
            xticklabel=\empty,
            xticklabel={
            \ifdim \tick cm < 70 cm
                   $\pgfmathprintnumber{\tick}$
            \fi},
            xticklabel style = {xshift=-0.1cm},
            ytick align = center,
            ytick = {0,1,2,...,13},
            ytick pos=right,
            ytick style={color=black},
            yticklabel={
            \ifdim \tick cm > 0 cm
                    $\pgfmathprintnumber{\tick}$
            \fi},
            yticklabel style = {yshift=-0.1cm},
            ylabel style={rotate=180.0},
            ylabel={Destinations}
            ]
            \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=1, ymax=14] {./tex_figures/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_trips.png};
            \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=69, ymin=0, ymax=1] {./tex_figures/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_rowsums.png};
            \addplot graphics [includegraphics cmd=\pgfimage,xmin=69, xmax=70, ymin=1, ymax=14] {./tex_figures/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_colsums.png};
        
        \pgfdeclareplotmark{checkmark}
        {
        \node[scale=0.8] at (0,0.0) {\checkmark};
        }
        % Read coordinate data from a file
        \addplot [
        only marks,
        mark=checkmark,
        xshift=0.13cm,
        yshift=-0.15cm,
        ] table [x=x, y=y] {./tex_tables/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_covered_cell_coordinates.dat};

        \pgfdeclareplotmark{squarecustom}{%
            \begin{pgfscope}
            \pgftransformscale{0.1} % Adjust the scaling factor to define the size
            \pgfnode{rectangle}{center}{}{}{\pgfusepath{stroke}}
            \end{pgfscope}
        }
        
        % Read coordinate data from a file
        \addplot [
        only marks,
        mark=rectangle*,
        mark options={
            fill opacity=0.0,
            draw=black,
            line width=0.5pt,
            mark size=3.5pt
        },
        xshift=0.13cm,
        yshift=-0.44cm,
        ] table [x=x, y=y] {./tex_tables/mean_table_heatmaps/table_mean_heatmap_JointTableSIMLatentMCMC_high_noise_both_margins_permuted_cells_20percent_thinning1_burnin10000_fixed_cell_coordinates.dat};

    \end{axis}
    
    \end{tikzpicture}

==> tex_figures/mean_table_heatmaps/trip_colorbar.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        scaled ticks = false,
        every tick label/.append style={font=\small},
    }

    \begin{axis}[
        axis x line=bottom,
        axis y line=left,
        hide y axis,
        hide x axis,
        tick pos=both,
        scale only axis,
        xmin=0,
        ymin=0.0,
        width=0.7\textwidth,
        height=\axisdefaultheight,
        xtick = \empty,
        point meta min=0.0,
        point meta max=1.0,
        colormap name=yellowpurple,
        colorbar horizontal,
        colorbar style={
            title={$\textcolor[HTML]{1E88E5}{\mathbf{T}}^{\mathcal{D}}$},
            title style={at={(-0.44,-0.1)},anchor=west},
            xmin=0,
            xmax=1,
            ymin=0,
            height=0.35cm,
            % colorbar/width=0.25cm,
            ytick = \empty,
            xtick= {0.000000,0.125000,0.250000,0.375000,0.500000,0.537538,0.575075,0.612613,0.650150,0.687688,
            0.725225,0.762763,0.800300,0.837838,0.875375,0.912913,0.950450,0.987988},
            xticklabels={0,25,50,75,100,125,150,175,200,225,250,275,300,325,350,375,400,425},
        }
        ]
        \addplot[draw=none,fill=none] coordinates {(0,0)};

    \end{axis}

\end{tikzpicture}

==> tex_figures/mean_table_heatmaps/trip_error_colorbar.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        scaled ticks = false,
        every tick label/.append style={font=\small},
    }
    % Read tick data
    \pgfplotstableread{./tex_tables/mean_table_heatmaps/trip_error_colorbar_ticks.txt}{\colorbarticks}
    \pgfplotstableset{
        sci,
        sci zerofill,
        sci sep align,
        precision=1,
        sci superscript,
    }


    \begin{axis}[
        axis x line=bottom,
        axis y line=right,
        hide y axis,
        hide x axis,
        tick pos=both,
        scale only axis,
        xmin=0,
        ymin=0.0,
        % restrict x to domain=-0.009:0.009,
        width=0.7\textwidth,
        height=\axisdefaultheight,
        xtick = \empty,
        point meta min=0.0,
        point meta max=1.0,
        colormap name=redwhiteblue,
        colorbar horizontal,
        colorbar style={
            title={$\left(\textcolor[HTML]{1E88E5}{\mathbf{T}}^{\mathcal{D}}-\mathbb{E}\left[ h\left(\textcolor[HTML]{1E88E5}{\mathbf{T}}^{(1\mathrel{\mathop\ordinarycolon}N)},\textcolor[HTML]{FFC20A}{\boldsymbol{\Lambda}}^{(1\mathrel{\mathop\ordinarycolon}N)}\right) \right]\right) \cdot 10^{-3}$},
            title style={at={(-0.44,-0.1)},anchor=west},
            xmin=0,
            xmax=1,
            ymin=0,
            height=0.35cm,
            % colorbar/width=0.25cm,
            ytick=\empty,
            xtick={0.000000,0.012383,0.026423,0.042630,0.061799,0.085260,0.115506,0.158136,0.231012,0.500000,0.768988,0.841864,0.884494,0.914740,0.938201,0.957370,0.973577,0.987617,1.000000},
            xticklabels={-9,-8,-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7,8,9},
            % xticklabels from table={\colorbarticks}{ticks},
            % xtick scale label code/.code={$\cdot 10^{-3}$},
            % x tick scale label style={yshift=-10pt,xshift=-10pt,right,inner sep=10pt},
        }
    ]
    \addplot[draw=none,fill=none] coordinates {(0,0)};

    \end{axis}

\end{tikzpicture}
